Better, Not Just More: Data-Centric Machine Learning for Earth Observation

Recent developments and research in modern machine learning have led to substantial improvements in the geospatial field. Although numerous deep learning architectures and models have been proposed, the majority of them have been solely developed on benchmark datasets that lack strong real-world relevance. Furthermore, the performance of many methods has already saturated on these datasets. We argue that a shift from a model-centric view to a complementary data-centric perspective is necessary for further improvements in accuracy, generalization ability, and real impact on end-user applications. Furthermore, considering the entire machine learning cycle-from problem definition to model deployment with feedback-is crucial for enhancing machine learning models that can be reliable in unforeseen situations. This work presents a definition as well as a precise categorization and overview of automated data-centric learning approaches for geospatial data. It highlights the complementary role of data-centric learning with respect to model-centric in the larger machine learning deployment cycle. We review papers across the entire geospatial field and categorize them into different groups. A set of representative experiments shows concrete implementation examples. These examples provide concrete steps to act on geospatial data with data-centric machine learning approaches.

==> figures/dotplot_steps.tex <==
% include the experiments by making a box around the technique used in the experiment

\begin{tikzpicture}[xscale=2.5, yscale=-1]
    \def\big{5}
    \def\middle{3}
    \def\small{0.5}

    \tikzstyle{criteria}=[anchor=center]
    \tikzstyle{approach}=[anchor=east, text=black,text width=7cm, align=flush right]
    \tikzstyle{category}=[draw=none, rounded corners, align=center]
    \tikzstyle{marker}=[circle, fill=blue]
    \tikzstyle{grid}=[dotted, thick]
    
    \node[criteria, text height=1.5ex, text depth=.25ex,align=center](c1) at (0.5,0){diversity \& \\completeness};
    \node[criteria, text height=1.5ex, text depth=.25ex](c2) at (1.5,0){accuracy};
    \node[criteria](c3) at (2.5,0){consistency};
    \node[criteria, text height=1.5ex, text depth=.25ex](c4) at (3.5,0){unbiasedness};
    \node[criteria, text height=1.5ex, text depth=.25ex](c5) at (4.5,0){relevance};

%%%% EVALUATION %%%%

    \node[approach](ev1) at (0,19){Train/eval splits \cite{hansch2021trap,karasiak2022spatial}};
    \node[approach](ev2) at (0,20){Resampling techniques \cite{lyons2018comparison}};
    \node[approach](ev3) at (0,21){\textbf{Slicing} \cite{yokoya2018open}};
    \node[approach](ev4) at (0,22){Out-of-distribution evaluation \cite{koh2021wilds,meyer2021predicting}};
    \node[approach](ev5) at (0,23){Adversarial attacks \cite{mei2023comprehensive}};
    \node[approach](ev6) at (0,24){Sensitivity analysis \cite{li2020error,Kierdorf2023}};

    \begin{pgfonlayer}{background}
        \node[category, fit=(ev1)(ev2)(ev3)(ev4)(ev5)(ev6), label={[rotate=90, anchor=south, align=center]left:\textbf{Step 5: evaluation}\\use quality information}, fill=evaluationcolor]{};
    \end{pgfonlayer}

    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\big] at (ev1 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (ev1 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev1 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev1 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev1 -| c5){};    
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\big] at (ev2 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (ev2 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev2 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev2 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev2 -| c5){};    
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\big] at (ev3 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (ev3 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev3 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev3 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev3 -| c5){};    
     % dots 
    \node[marker, fill=diversitycolor   , inner sep=\big] at (ev4 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (ev4 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev4 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev4 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev4 -| c5){};   
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (ev5 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (ev5 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev5 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev5 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev5 -| c5){};   
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (ev6 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (ev6 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (ev6 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (ev6 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (ev6 -| c5){};   
    
%%%% SCHEDULING %%%%

    \node[approach](sch1) at (0,15){Curriculum learning \cite{roscher2011incremental,yuan2022easy,mousavi2022deep,ran2022unsupervised,kellenberger2022training,xi2023multilevel}};
    \node[approach](sch2) at (0,16){\textbf{Quality-based weighted loss }\cite{dong2021high,burgert2022effects}};
    \node[approach](sch3) at (0,17){Pre-training \cite{wang2022ssl4eo,manas2021seasonal,prexl2023multi,scheibenreif2022self,Ayush_2021_ICCV}};
    \node[approach](sch4) at (0,18){Continual learning \cite{bhat2023efficient}};

    \begin{pgfonlayer}{background}
        \node[category, fit=(sch1)(sch2)(sch3)(sch4), label={[rotate=90, anchor=south, align=center]left:\textbf{Step 4: model training}\\use quality information}, fill=schedulingcolor]{};
    \end{pgfonlayer}

    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (sch1 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (sch1 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (sch1 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\big] at (sch1 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (sch1 -| c5){}; 
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (sch2 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (sch2 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (sch2 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (sch2 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (sch2 -| c5){}; 
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (sch3 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (sch3 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\big] at (sch3 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (sch3 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (sch3 -| c5){}; 
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (sch4 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (sch4 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\big] at (sch4 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (sch4 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (sch4 -| c5){}; 
    
%%%% CURATION %%%%

    \node[approach](cur1) at (0,9){Data imputation and inpainting \cite{zhang2019coarse,luo2018multivariate,dong2018inpainting,li2020thin,ebel2022sen12ms,wang2022comprehensive}};
    \node[approach](cur2) at (0,10){Core-set selection \cite{stadtler2022explainable,santos2021quality}};
    \node[approach](cur3) at (0,11){\textbf{Label noise reduction and confident learning}\cite{northcutt2019confidentlearning}};
    \node[approach](cur4) at (0,12){Multi-labeler error detection \cite{hechinger2023categorising}};
    \node[approach](cur5) at (0,13){Bias mitigation \cite{risser2022survey}};
    \node[approach](cur6) at (0,14){Dimensionality reduction \cite{georganos2018less,chen2022comparison,zhang2023marine}};

    \begin{pgfonlayer}{background}
        \node[category, fit=(cur1)(cur2)(cur3)(cur4)(cur5)(cur6), label={[rotate=90, anchor=south, align=center]left:\textbf{Step 3: curation}\\act on quality}, fill=curationcolor]{};
    \end{pgfonlayer}

    % dots
    \node[marker, fill=diversitycolor   , inner sep=\big] at (cur1 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cur1 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cur1 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cur1 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cur1 -| c5){};   
    % dots
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cur2 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cur2 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cur2 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cur2 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (cur2 -| c5){};   
    % dots
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cur3 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cur3 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cur3 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cur3 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cur3 -| c5){};   
    % dots
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cur4 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cur4 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\big] at (cur4 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cur4 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cur4 -| c5){};
    % dots
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cur5 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cur5 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cur5 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\big] at (cur5 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cur5 -| c5){};     
    % dots
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cur6 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cur6 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cur6 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cur6 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (cur6 -| c5){};     

%%%% CREATION %%%%

    \node[approach](cr1) at (0,1){Self-training \cite{TONG2020111322}};
    \node[approach](cr2) at (0,2){Augmentation \cite{wang2018sar,zhang2021stagewise,mumuni2022data,mansourifar2022gan}};
    \node[approach](cr3) at (0,3){Collection and sampling strategies \cite{OLOFSSON201442,Stehman2009,persello2014active,manas2021seasonal,li2022deep,Geiss2022,Castillo-Navarro2022,Gevaert2022,li2022deep,zhu2022novel,russwurm2023detection}};
    \node[approach](cr4) at (0,4){Active learning \cite{tuia2009active,demir2010batch,ferecatu2007interactive}};
    \node[approach](cr5) at (0,5){Confident learning \cite{fang2022confident}};
    \node[approach](cr6) at (0,6){Multi-labeler agreement assessment \cite{fenza2021data,gomes2011crowdclustering}};
    \node[approach](cr7) at (0,7){Bias detection and mitigation \cite{shankar2017classification}};
    \node[approach](cr8) at (0,8){Relevance and influence assessment \cite{roscher2012i2vm,russwurm2023detection}};
    
    \begin{pgfonlayer}{background}
        \node[category, fit=(cr1)(cr2)(cr3)(cr4)(cr5)(cr6)(cr7)(cr8), label={[rotate=90, anchor=south, align=center]left:\textbf{Step 2: creation}\\act on quality}, fill=creationcolor]{};
    \end{pgfonlayer}

    % dots self-training
    % justification:
    % self-training is not good for accuracy, and may introduce bias
    % but it increases the diversity in the dataset (between labelled samples)
    % and works through labeling models consistent with the model predictions
    % the generated labels are relevant for the problem the model is trained on, 
    % but may be too restrictive for other data beyond the annotated samples
    \node[marker, fill=diversitycolor   , inner sep=\big] at (cr1 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cr1 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr1 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr1 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr1 -| c5){};   
    
    % dots augmentation
    % augmentation only leads to more diverse data.
    \node[marker, fill=diversitycolor   , inner sep=\big] at (cr2 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cr2 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr2 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr2 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr2 -| c5){};   
    
    % dots sampling strategies
    % Javi paper.
    \node[marker, fill=diversitycolor   , inner sep=\big] at (cr3 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cr3 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr3 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\big] at (cr3 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (cr3 -| c5){};   
        
    % dots active learning
    % active learning is usually motivated by adding a human annotator to the loop who is highly accurate. It aims to increase the diversity by selecting samples that are near the decision boundary. 
    \node[marker, fill=diversitycolor   , inner sep=\big] at (cr4 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cr4 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr4 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr4 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr4 -| c5){};   
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cr5 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cr5 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr5 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr5 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr5 -| c5){};  
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cr6 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\big] at (cr6 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\big] at (cr6 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr6 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr6 -| c5){};  
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cr7 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cr7 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr7 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\big] at (cr7 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\small] at (cr7 -| c5){};  
    % dots 
    \node[marker, fill=diversitycolor   , inner sep=\small] at (cr8 -| c1){};
    \node[marker, fill=accuracycolor    , inner sep=\small] at (cr8 -| c2){};
    \node[marker, fill=consistencycolor , inner sep=\small] at (cr8 -| c3){};
    \node[marker, fill=biascolor        , inner sep=\small] at (cr8 -| c4){};
    \node[marker, fill=relevancecolor   , inner sep=\big] at (cr8 -| c5){};  
    
%% GRIDS 

\begin{pgfonlayer}{background}
    \draw[grid, accuracycolor!50] (0.5,1) -- (0.5,24);
    \draw[grid, biascolor!50] (1.5,1) -- (1.5,24);
    \draw[grid, diversitycolor!50] (2.5,1) -- (2.5,24);
    \draw[grid, consistencycolor!50] (3.5,1) -- (3.5,24);
    \draw[grid, relevancecolor!50] (4.5,1) -- (4.5,24);

    \foreach \n in {cr1,cr2,cr3,cr4,cr5,cr6,cr7,cr8,cur1,cur2,cur3,cur4,cur5,cur6,sch1,sch2,sch3,sch4,ev1,ev2,ev3,ev4,ev5,ev6}
    \draw[grid, gray!50] ($(\n)+(1.7,0)$) -- ++(4.3,0);
\end{pgfonlayer}

\end{tikzpicture}
